Flux-induced SUSY-breaking soft terms

We describe the computation of SUSY-breaking terms on a D3-brane in a quite general type IIB supergravity background. We apply it to study the SUSY-breaking induced on the D3-brane world-volume by the presence of NSNS and RR 3-form fluxes. We provide explicit general formulae for the SUSY-breaking soft terms valid for the different types of fluxes, leading to different patterns of soft terms. Imaginary anti-selfdual fluxes with G_3 a pure (3,0)-form lead to soft terms corresponding to dilaton-dominated SUSY-breaking. More general SUSY-breaking patterns are discussed, arising from more general fluxes, or from distant anti-D3-branes. The known finiteness properties of dilaton-dominated soft terms are understood in terms of holography. The above results are interpreted in the context of the 4d effective supergravity theory, where flux components correspond to auxiliary fields of e.g. the 4d dilaton and overall volume modulus. We present semirealistic Type IIB orientifold examples with (meta)stable vacua leading to non-vanishing soft terms of the dilaton-domination type. Such models have many of the ingredients of the recent construction of deSitter vacua in string theory. We finally explore possible phenomenological applications of this form of SUSY-breaking, where we show that soft terms are of order M_s^2/M_p. Thus a string scale of order M_s=10^{10} GeV, and compactification scale three orders of magnitude smaller could explain the smallness of the weak scale versus the Planck mass.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig6.eps
%%Creator: fig2dev Version 3.2 Patchlevel 3d
%%CreationDate: Thu Nov 20 16:08:13 2003
%%For: ibanez@pcth92 (Luis Ibanez)
%%BoundingBox: 0 0 700 459
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 459 moveto 0 0 lineto 700 0 lineto 700 459 lineto closepath clip newpath
-27.0 496.3 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def /basefontname exch def
/basefontdict basefontname findfont def /newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put } repeat
newfontname newfont definefont pop end } def
/isovec [
8#055 /minus 8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek 8#214 /caron
8#220 /dotlessi 8#230 /oe 8#231 /OE
8#240 /space 8#241 /exclamdown 8#242 /cent 8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section 8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft 8#254 /logicalnot
8#255 /hyphen 8#256 /registered 8#257 /macron 8#260 /degree 8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu 8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior 8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave 8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde 8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis 8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls 8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis 8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde 8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis 8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis] def
/Times-Bold /Times-Bold-iso isovec ReEncode
/Helvetica-Bold /Helvetica-Bold-iso isovec ReEncode
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
%
% Fig objects follow
%
7.500 slw
% Ellipse
n 1425 3525 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 2025 3225 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 2625 2925 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 7725 3525 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 8325 3225 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 8850 2925 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 4425 2625 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 5625 2025 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 4447 4372 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 5625 3825 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 4950 2325 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 5025 4125 75 75 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

/Helvetica-Bold-iso ff 330.00 scf sf
975 6000 m
gs 1 -1 sc (3 D7) col0 sh gr
/Helvetica-Bold-iso ff 330.00 scf sf
7275 6000 m
gs 1 -1 sc (3 D7) col0 sh gr
/Helvetica-Bold-iso ff 330.00 scf sf
3975 6000 m
gs 1 -1 sc (6 D7*) col0 sh gr
/Helvetica-Bold-iso ff 225.00 scf sf
4725 3150 m
gs 1 -1 sc (8D3) col0 sh gr
% Polyline
15.000 slw
n 3893 2100 m 3908 2100 l gs col-1 s gr
% Polyline
n 3893 1800 m 3908 1800 l gs col-1 s gr
% Polyline
n 3893 1800 m 3908 1800 l gs col-1 s gr
% Polyline
n 7643 2700 m 7658 2700 l gs col-1 s gr
% Polyline
n 3893 2100 m 3908 2100 l gs col-1 s gr
% Polyline
n 3893 1800 m 3908 1800 l gs col-1 s gr
% Polyline
n 3893 1800 m 3908 1800 l gs col-1 s gr
% Polyline
n 7643 2700 m 7658 2700 l gs col-1 s gr
% Polyline
n 3893 2100 m 3908 2100 l gs col-1 s gr
% Polyline
n 3893 1800 m 3908 1800 l gs col-1 s gr
% Polyline
n 3893 1800 m 3908 1800 l gs col-1 s gr
% Polyline
n 7643 2700 m 7658 2700 l gs col-1 s gr
% Polyline
n 3893 2100 m 3908 2100 l gs col-1 s gr
% Polyline
n 3893 1800 m 3908 1800 l gs col-1 s gr
% Polyline
n 3893 1800 m 3908 1800 l gs col-1 s gr
% Polyline
n 7643 2700 m 7658 2700 l gs col-1 s gr
% Polyline
n 3900 2100 m
 3900 5100 l gs col-1 s gr 
% Polyline
n 3900 2100 m
 6300 900 l gs col-1 s gr 
% Polyline
n 6300 900 m
 6300 3900 l gs col-1 s gr 
% Polyline
n 7200 2100 m
 7200 5100 l gs col-1 s gr 
% Polyline
n 7200 2100 m
 9600 900 l gs col-1 s gr 
% Polyline
n 7185 5145 m
 9585 3945 l gs col-1 s gr 
% Polyline
n 900 2100 m
 900 5100 l gs col-1 s gr 
% Polyline
n 915 2130 m
 3315 930 l gs col-1 s gr 
% Polyline
n 3300 975 m
 3300 3975 l gs col-1 s gr 
% Polyline
n 930 5085 m
 3330 3885 l gs col-1 s gr 
% Polyline
n 3900 5100 m
 6300 3900 l gs col-1 s gr 
% Polyline
n 9600 900 m
 9600 3900 l gs col-1 s gr 
% Polyline
n 9300 5700 m
 9300 8100 l gs col-1 s gr 
% Polyline
n 9300 8100 m
 11400 8100 l gs col-1 s gr 
% Polyline
n 9300 8100 m
 11100 6300 l gs col-1 s gr 
% Polyline
n 9300 5700 m
 9150 6000 l gs col-1 s gr 
% Polyline
n 9300 5700 m
 9450 6000 l gs col-1 s gr 
% Polyline
n 11100 6300 m
 10800 6375 l gs col-1 s gr 
% Polyline
n 11100 6375 m
 11025 6525 l gs col-1 s gr 
% Polyline
n 11175 7875 m
 11400 8100 l gs col-1 s gr 
% Polyline
n 11175 8250 m
 11400 8100 l gs col-1 s gr 
/Times-Bold-iso ff 180.00 scf sf
1350 2700 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
1950 2400 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
2550 2100 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
1350 4500 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
1950 4200 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
2550 3900 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
4350 3600 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 270.00 scf sf
4950 3300 m
gs 1 -1 sc (x) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
5550 3000 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
4800 2100 m
gs 1 -1 sc (LR) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
4800 3975 m
gs 1 -1 sc (LR) col-1 sh gr
/Times-Bold-iso ff 270.00 scf sf
975 6825 m
gs 1 -1 sc (X  = -1) col-1 sh gr
/Times-Bold-iso ff 270.00 scf sf
1200 6975 m
gs 1 -1 sc (1) col-1 sh gr
/Times-Bold-iso ff 270.00 scf sf
3900 6900 m
gs 1 -1 sc (X) col-1 sh gr
/Times-Bold-iso ff 270.00 scf sf
4125 7050 m
gs 1 -1 sc (1 ) col-1 sh gr
/Times-Bold-iso ff 270.00 scf sf
4350 6900 m
gs 1 -1 sc (= 0 ) col-1 sh gr
/Times-Bold-iso ff 270.00 scf sf
7200 6975 m
gs 1 -1 sc (X) col-1 sh gr
/Times-Bold-iso ff 270.00 scf sf
7425 7050 m
gs 1 -1 sc (1 ) col-1 sh gr
/Times-Bold-iso ff 270.00 scf sf
7650 6975 m
gs 1 -1 sc (= + 1) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
7650 2700 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
8250 2400 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
8850 2100 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
7650 4500 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
8250 4200 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 180.00 scf sf
8850 3900 m
gs 1 -1 sc (0) col-1 sh gr
/Times-Bold-iso ff 360.00 scf sf
9300 5550 m
gs 1 -1 sc (X) col-1 sh gr
/Times-Bold-iso ff 360.00 scf sf
9600 5700 m
gs 1 -1 sc (3) col-1 sh gr
/Times-Bold-iso ff 360.00 scf sf
11100 6225 m
gs 1 -1 sc (X) col-1 sh gr
/Times-Bold-iso ff 360.00 scf sf
11400 6375 m
gs 1 -1 sc (2) col-1 sh gr
/Times-Bold-iso ff 360.00 scf sf
11625 8100 m
gs 1 -1 sc (X) col-1 sh gr
/Times-Bold-iso ff 360.00 scf sf
11925 8250 m
gs 1 -1 sc (1) col-1 sh gr
/Times-Bold-iso ff 360.00 scf sf
450 900 m
gs 1 -1 sc (27 fixed points) col-1 sh gr
$F2psEnd
rs
